AI for Statutory Simplification: A Comprehensive State Legal Corpus and Labor Benchmark

One of the emerging use cases of AI in law is for code simplification: streamlining, distilling, and simplifying complex statutory or regulatory language. One U.S. state has claimed to eliminate one third of its state code using AI. Yet we lack systematic evaluations of the accuracy, reliability, and risks of such approaches. We introduce LaborBench, a question-and-answer benchmark dataset designed to evaluate AI capabilities in this domain. We leverage a unique data source to create LaborBench: a dataset updated annually by teams of lawyers at the U.S. Department of Labor, who compile differences in unemployment insurance laws across 50 states for over 101 dimensions in a six-month process, culminating in a 200-page publication of tables. Inspired by our collaboration with one U.S. state to explore using large language models (LLMs) to simplify codes in this domain, where complexity is particularly acute, we transform the DOL publication into LaborBench. This provides a unique benchmark for AI capacity to conduct, distill, and extract realistic statutory and regulatory information. To assess the performance of retrieval augmented generation (RAG) approaches, we also compile StateCodes, a novel and comprehensive state statute and regulatory corpus of 8.7 GB, enabling much more systematic research into state codes. We then benchmark the performance of information retrieval and state-of-the-art large LLMs on this data and show that while these models are helpful as preliminary research for code simplification, the overall accuracy is far below the touted promises for LLMs as end-to-end pipelines for regulatory simplification.

==> figures/citation_index_metrics.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    ybar,
    bar width=10pt, % Ensure proper bar width
    width=12cm,
    height=8cm,
    symbolic x coords={-1, 0, 1, 2, 3, 4},
    xtick=data,
    ymin=0, ymax=1,
    xlabel={Most Relevant Citation According to LLM (index out of top-$5$)},
    ylabel={Value},
    enlarge x limits=0.2,
    nodes near coords,
    every node near coord/.append style={font=\tiny},
    grid=major,
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        at={(0.02,0.98)}, % Adjust position: top-left corner
        anchor=north west, % Align legend box to the top-left
        draw=none, % Optional: remove border around the legend
        fill=none, % Optional: make legend background transparent
        font=\small % Optional: adjust font size
    },
    legend cell align={left},
    legend image code/.code={
        \draw[fill=#1,draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    }
]

\addplot[fill=blue!30] coordinates {(-1,0.533333) (0,0.585123) (1,0.590244) (2,0.559585) (3,0.588235) (4,0.565217)};
\addplot[fill=blue!60] coordinates {(-1,0.115942) (0,0.922612) (1,0.920152) (2,0.857143) (3,0.769231) (4,0.732394)};
\addplot[fill=blue!90] coordinates {(-1,0.190476) (0,0.716096) (1,0.719168) (2,0.677116) (3,0.666667) (4,0.638037)};

\legend{Precision, Recall, F1}
\node[anchor=north east, font=\Large\bfseries] at (rel axis cs:0.98,0.98) {(b)};
\end{axis}
\end{tikzpicture}
% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
%     ybar,
%     bar width=10pt, % Reduced bar width to avoid overlap
%     width=12cm,
%     height=8cm,
%     symbolic x coords={-1, 0, 1, 2, 3, 4},
%     xtick=data,
%     ymin=0, ymax=1,
%     xlabel={Index of Citation},
%     ylabel={Value},
%     legend style={at={(0.5,1.1)}, anchor=south, legend columns=-1},
%     legend cell align={left},
%     enlarge x limits=0.2, % Adjust spacing between groups of bars
%     nodes near coords,
%     every node near coord/.append style={font=\tiny},
%     grid=major,
%     ymajorgrids=true,
%     grid style=dashed,
%     legend image code/.code={
%         \draw[fill=##1,draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
%     }
% ]

% \addplot[fill=blue!30] coordinates {(-1,0.533333) (0,0.585123) (1,0.590244) (2,0.559585) (3,0.588235) (4,0.565217)};
% \addplot[fill=blue!60] coordinates {(-1,0.115942) (0,0.922612) (1,0.920152) (2,0.857143) (3,0.769231) (4,0.732394)};
% \addplot[fill=blue!90] coordinates {(-1,0.190476) (0,0.716096) (1,0.719168) (2,0.677116) (3,0.666667) (4,0.638037)};

% \legend{Precision, Recall, F1}
% \end{axis}
% \end{tikzpicture}


==> figures/citation_index_proportion.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    ybar,
    bar width=18pt,
    width=12cm,
    height=4.8cm,
    symbolic x coords={-1, 0, 1, 2, 3, 4},
    xtick=data,
    ymin=0, ymax=0.6,
    xlabel={Most Relevant Citation According to LLM (index out of top-$5$)},
    ylabel={Proportion of Citations},
    % nodes near coords,
    % every node near coord/.append style={font=\tiny},
    enlarge x limits=0.2,
    ymajorgrids=true,
    grid style=dashed,
    % Add more Y ticks/gridlines without labels
    ytick={0, 0.2, 0.4, 0.6}, % Major ticks with labels
    extra y ticks={0.1, 0.3, 0.5}, % Additional ticks without labels
    extra y tick labels={}, % Suppress labels for extra ticks
    extra y tick style={grid style=dashed}, % Keep gridlines for extra ticks
]

\addplot[fill=blue!50] coordinates {
    (-1,0.192443)
    (0,0.498516)
    (1,0.155196)
    (2,0.069636)
    (3,0.044265)
    (4,0.039946)
};
\node[anchor=north east, font=\Large\bfseries] at (rel axis cs:0.98,0.98) {(a)};
\end{axis}
\end{tikzpicture}

==> figures/f1_comparison_by_state_rag_vs_no_rag-1.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=6pt, % Reduced bar width for better spacing
    width=16cm, % Increased width to spread bars
    height=7cm,
    symbolic x coords={CA, MD, OH, FL, MO, CT, MI, WA, NY, WI, AZ, IN, NM, AK, SC, VA, RI, HI, AL, MA, SD, VT, KS, OK, WY, OR, MT, GA, ME, NC, NV, TX, NE, AR, LA, WV, ID},
    xtick=data,
    x tick label style={rotate=90, anchor=east},
    xlabel={State},
    ylabel={F1 Score},
    ymin=0,
    ymax=0.85,
    enlarge x limits=0.05, % Reduced spacing to make bars less scrunched
    legend style={
        at={(0.02,0.98)}, % Position legend in the top-left corner
        anchor=north west, % Align legend box to the top-left
        legend columns=1, % Arrange legend entries in a single column
        draw=none, % Remove border around the legend
        fill=none, % Transparent background
        font=\small % Adjust font size
    },
    legend cell align={left},
    legend image code/.code={
        \draw[fill=#1,draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    xtick pos=left % Ensure tick marks appear at the bottom
]

% Data for no_rag
\addplot+[ybar, fill=blue!90, draw=black] plot coordinates {
    (CA, 0.586957) (MD, 0.530120) (OH, 0.438356) (FL, 0.574713) (MO, 0.426230) 
    (CT, 0.522727) (MI, 0.589474) (WA, 0.515625) (NY, 0.583333) (WI, 0.436782) 
    (AZ, 0.516854) (IN, 0.405405) (NM, 0.481013) (AK, 0.523364) (SC, 0.415584) 
    (VA, 0.368421) (RI, 0.540000) (HI, 0.536082) (AL, 0.371429) (MA, 0.584071) 
    (SD, 0.488372) (VT, 0.342105) (KS, 0.533333) (OK, 0.457143) (WY, 0.450000) 
    (OR, 0.509434) (MT, 0.487395) (GA, 0.489796) (ME, 0.520000) (NC, 0.395062) 
    (NV, 0.412371) (TX, 0.447368) (NE, 0.484211) (AR, 0.552239) (LA, 0.315789) 
    (WV, 0.320000) (ID, 0.435644)
};
\addlegendentry{Baseline}

% Data for rag - no_rag
\addplot+[ybar, fill=blue!30, draw=black] plot coordinates {
    (CA, 0.045278) (MD, 0.067547) (OH, 0.097742) (FL, 0.100089) (MO, 0.119673) 
    (CT, 0.120159) (MI, 0.121156) (WA, 0.122847) (NY, 0.138533) (WI, 0.141305) 
    (AZ, 0.146518) (IN, 0.148175) (NM, 0.150710) (AK, 0.150935) (SC, 0.151493) 
    (VA, 0.152893) (RI, 0.175543) (HI, 0.183911) (AL, 0.190849) (MA, 0.194696) 
    (SD, 0.198295) (VT, 0.200091) (KS, 0.201107) (OK, 0.201999) (WY, 0.203176) 
    (OR, 0.204281) (MT, 0.211500) (GA, 0.213754) (ME, 0.215088) (NC, 0.219334) 
    (NV, 0.232132) (TX, 0.251355) (NE, 0.256812) (AR, 0.261551) (LA, 0.268867) 
    (WV, 0.289654) (ID, 0.298360)
};
\addlegendentry{RAG}

\end{axis}
\end{tikzpicture}
\vspace{-2.5em}
